LEGIT: Live Eligibility Gating over Identifier Tries for Constrained Decoding of Heterogeneous Pages

A generative recommender names each candidate with a short token sequence, a Semantic ID, and recommends by generating those tokens. Some generative recommenders, including the Uber Eats search engine we are building, write a whole results page, stores with their menu items, in one decoding pass. Every Semantic ID on such a page must name a real store or item that is eligible for the search, such as a store that delivers to the user's location, and that is not already on the page. Each item must also belong to the store above it. A trie over the catalog keeps identifiers real, but eligibility and repetition change with every request and token, and the grammar-constrained decoder we tried could not enforce these changing rules exactly and quickly. We call this constraint LEGIT, for live eligibility gating over identifier tries. Numbering trie leaves depth first turns each rule into a range lookup over one store trie and one item trie, and every generated page passes an independent catalog check. On one NVIDIA B200 GPU with one or two requests per decode step, a direct implementation that walks the trie on the GPU makes each token about 5 times as slow as unconstrained decoding. Across 36 implementations, hardware counters and ablations are consistent with kernel launches and CPU-GPU waits as the source of this slowdown. Our fastest implementation walks the trie on the CPU while the GPU runs the model, needs no custom kernel, and cuts time per output token by 65.9 percent against the direct GPU implementation, to about 1.7 times the unconstrained cost. This implementation is also the fastest on a page layout that puts each item before its store.

==> figures/axes.tex <==
% One decode step, and where the three axes act (Figure @fig:axes). The five stages of a
% step, a span under the row for each axis showing the stages it acts on, the cost model,
% and one box per axis with its question.
% Coordinates are in the units of the 7.2 inch matplotlib canvas, scaled to the text width.
\begin{tikzpicture}[fig, x=0.925in, y=0.925in]
\def\H{3.68}
\def\GAP{0.26}  % room for a visible shaft, not just an arrowhead
\pgfmathsetmacro\TOP{\H-0.40}
\def\BH{0.72}

% ---- The stages: x, width, fill, label
\foreach \x/\w/\f/\lab/\next in {
    0.05/1.38/white/{decode batch\\$n$ rows, each at its own\\position in its own page}/1,
    1.69/1.27/figfaint/{partition into $G$ groups\\by trie node, blocked set\\and grammar state}/1,
    3.22/1.19/white/{read the child list\\of each group's node}/1,
    4.67/1.19/white/{scatter the legal set\\into a mask buffer}/1,
    6.12/1.02/white/{apply the mask\\and sample}/0} {
  \FigBox[fill=\f]{\x}{\TOP-\BH}{\w}{\BH}{\lab}
  \ifnum\next=1 \draw[flow] ({\x+\w+0.02}, {\TOP-\BH/2}) -- ({\x+\w+\GAP-0.02}, {\TOP-\BH/2});\fi
}

% ---- Which stages each axis acts on, as a span under the row. The names sit to the left,
% in the space the spans leave empty.
\foreach \k/\name/\col/\xa/\xb in {0/placement/figgpu/3.22/5.86, 1/layout/figcpu/3.22/4.41,
                                   2/launch structure/figgood/4.67/7.14} {
  \pgfmathsetmacro\sy{\TOP-\BH-0.17-0.21*\k}
  \draw[\col, line width=1.8pt] (\xa, \sy) -- (\xb, \sy);
  \draw[\col, line width=1pt] (\xa, \sy-0.045) -- (\xa, \sy+0.045) (\xb, \sy-0.045) -- (\xb, \sy+0.045);
  \node[anchor=east, inner sep=0, font=\figlabel\bfseries, text=\col] at (\xa-0.10, \sy) {\name};
}
\FigNote[font=\figtext\itshape]{0.13}{\TOP-\BH-0.17-0.63+0.02}{Every axis acts on one or both of the two stages that run once per group, so a step pays for them $G$ times.}

% ---- The cost model
\def\CY{1.38}
\node[inner sep=0, font=\large] at (3.6, \CY) {$C(\mathrm{step}) \;=\; G \cdot k \;+\; \sum_{\mathrm{groups}} O(d)$};
\node[inner sep=0, align=center, font=\figlabel] at (3.6, \CY-0.40) {$k$ is one kernel launch plus the CPU synchronization after it. $d$ is the mean child count.\\The first term is what the measurements are made of.};

% ---- One box per axis
\def\AY{0.10}
\def\AH{0.66}
\def\AW{2.26}
\foreach \i/\name/\col/\sub in {0/placement/figgpu/{does the walk execute on the GPU\\or on the CPU?},
                                1/layout/figcpu/{is the node structure padded to a\\fixed width, or ragged?},
                                2/launch structure/figgood/{is a launch paid once per group,\\or once per step?}} {
  \pgfmathsetmacro\x{0.09+\i*(\AW+0.11)}
  \FigBox[draw=\col, line width=1.1pt]{\x}{\AY}{\AW}{\AH}{}
  \node[inner sep=0, font=\figtitle, text=\col] at (\x+\AW/2, \AY+\AH-0.18) {\name};
  \node[inner sep=0, align=center] at (\x+\AW/2, \AY+0.22) {\sub};
}
\end{tikzpicture}


==> figures/compaction.tex <==
% Inner subtrie compaction (Figure @fig:compaction). page_subtrie.compact_subtrie descends
% from the root keeping only states that still hold a candidate leaf, and renumbers the
% survivors 0..n-1. The candidate count in a range then needs no search, because every leaf
% in the compacted trie is a candidate.
% Coordinates are in the units of the 7.3 inch matplotlib canvas, scaled to the text width.
\begin{tikzpicture}[fig, x=0.925in, y=0.925in]
\def\H{3.55}
\pgfmathsetmacro\MY{\H-1.30}  % middle level
\pgfmathsetmacro\LY{\H-2.05}  % leaves
\pgfmathsetmacro\RY{\H-0.55}  % root

% \tnode[style]{x}{y}{r}{label}: a trie state.
\newcommand{\tnode}[5][]{%
  \path[draw=figink, fill=white, line width=0.8pt, #1] ({#2}, {#3}) circle ({#4});
  \node[inner sep=0, font=\figsmall] at ({#2}, {#3}) {#5};}
% \tedge{x0}{y0}{x1}{y1}{rp}{rq}{token}: an edge between the rims of two states. The token
% sits on its own edge, on a white patch that breaks the line, so it cannot be read as
% belonging to a sibling.
\newcommand{\tedge}[7]{%
  \draw[figink, line width=0.6pt] ({#1}, {#2-#5}) -- ({#3}, {#4+#6})
    node[pos=0.58, fill=white, inner sep=0.8pt, font=\figlabel\itshape, text=figpurple] {#7};}

% ---- A: the item trie
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \H-0.12) {A\enspace The item trie, with one store's menu marked};
\tnode{1.75}{\RY}{0.17}{[0,8)}
\foreach \x/\tok/\lab in {0.75/a/{[0,3)}, 1.75/b/{[3,5)}, 2.85/c/{[5,8)}} {
  \tedge{1.75}{\RY}{\x}{\MY}{0.17}{0.17}{\tok}
  \tnode{\x}{\MY}{0.17}{\lab}
}
% Leaves: x position, parent x, token, on the menu.
\foreach \i/\x/\px/\tok/\on in {0/0.25/0.75/x/0, 1/0.60/0.75/y/1, 2/0.95/0.75/z/1, 3/1.55/1.75/x/0,
                                4/1.95/1.75/y/0, 5/2.45/2.85/x/1, 6/2.85/2.85/y/0, 7/3.25/2.85/z/0} {
  \tedge{\px}{\MY}{\x}{\LY}{0.17}{0.13}{\tok}
  \ifnum\on=1 \tnode[draw=figpurple, line width=1.3pt]{\x}{\LY}{0.13}{}%
  \else \tnode[draw=fignil, line width=0.6pt]{\x}{\LY}{0.13}{}\fi
  \node[inner sep=0, font=\figsmall] at (\x, \LY-0.25) {\i};
}
\FigNote[text=figpurple]{0.05}{\LY-0.50}{purple: on the menu of the chosen store, leaves 1, 2 and 5}
\FigNote[text=figink]{0.05}{\LY-0.72}{Legal test per child edge, every step:}
\FigNote[text=figink, font=\fontsize{7}{8}\selectfont\ttfamily]{0.05}{\LY-0.92}{on menu in [lo, hi) = search(menu, hi) $-$ search(menu, lo)}
\FigNote{0.05}{\LY-1.12}{two binary searches, repeated at every step of the row}

\draw[thickflow] (3.55, \MY) -- (4.15, \MY);
\FigNote{3.52}{\MY-0.36}{built once when the\\store's row opens,\\cached per menu}

% ---- B: the compacted trie
\def\XC{4.35}
\node[font=\figtitle, anchor=west, inner sep=0] at (\XC, \H-0.12) {B\enspace The compacted trie: only the menu, renumbered};
\tnode{5.65}{\RY}{0.17}{[0,3)}
\tedge{5.65}{\RY}{5.05}{\MY}{0.17}{0.17}{a}
\tnode{5.05}{\MY}{0.17}{[0,2)}
\tedge{5.65}{\RY}{6.35}{\MY}{0.17}{0.17}{c}
\tnode{6.35}{\MY}{0.17}{[2,3)}
\foreach \i/\x/\px/\tok/\old in {0/4.75/5.05/y/1, 1/5.35/5.05/z/2, 2/6.35/6.35/x/5} {
  \tedge{\px}{\MY}{\x}{\LY}{0.17}{0.13}{\tok}
  \tnode[draw=figpurple, line width=1.3pt]{\x}{\LY}{0.13}{}
  \node[inner sep=0, font=\figsmall] at (\x, \LY-0.25) {\i\enspace(was \old)};
}
\FigNote[text=figink]{\XC}{\LY-0.50}{every leaf is on the menu, so the same count is}
\FigNote[text=figink, font=\fontsize{7}{8}\selectfont\ttfamily]{\XC}{\LY-0.72}{on menu in [lo, hi) = hi $-$ lo}
\FigNote{\XC}{\LY-0.98}{one subtraction. Blocked items are translated to the new\\ids once; an item off the menu is dropped.}
\end{tikzpicture}


==> figures/cpustack.tex <==
% The full CPU stack (Figure @fig:cpustack): three options on top of the CPU recipe, each
% adding to the one before, none changing the allowed tokens. A: the walks move under the
% forward. B: the same trie query as numpy calls from a cached state. C: the step's masks
% leave in one pinned copy and a fixed set of kernels, not one set per group.
% Coordinates are in the units of the 7.3 inch matplotlib canvas, scaled to the text width.
\begin{tikzpicture}[fig, x=0.925in, y=0.925in]
\def\H{3.95}
\def\XO{1.45}  % timeline origin
\def\U{0.62}   % inches per unit of time

% ---- A: the overlap
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \H-0.12) {A\enspace Overlap: walk every group while the model runs its forward pass};
\foreach \k/\lab/\start in {0/CPU recipe/3.0, 1/+ overlap/0.25} {
  \pgfmathsetmacro\yg{\H-0.48-0.62*\k}
  \pgfmathsetmacro\yh{\H-0.70-0.62*\k}
  \FigNote[text=figink]{0.05}{(\yg+\yh)/2}{\lab}
  \node[anchor=east, inner sep=0, font=\figsmall, text=figmuted] at (\XO-0.08, \yg) {GPU};
  \node[anchor=east, inner sep=0, font=\figsmall, text=figmuted] at (\XO-0.08, \yh) {CPU};
  \FigBar[fill=fignil, draw=fignil]{\XO}{\XO+3*\U}{\yg}{0.18}{\color{white}model forward}
  \ifnum\k=0
    \FigBar[fill=white, draw=figgrid]{\XO}{\XO+3*\U}{\yh}{0.18}{\color{figmuted}blocked: copy queued behind the forward}
  \fi
  \foreach \i in {0,1,2} {
    \pgfmathsetmacro\a{\XO+(\start+0.5*\i)*\U}
    \FigBar[fill=figcpu, draw=figcpu]{\a+0.02}{\a+0.5*\U-0.02}{\yh}{0.18}{\color{white}g\the\numexpr\i+1\relax}
  }
  \pgfmathsetmacro\ap{max(3.0, \start+1.5)}
  \FigBar[fill=figgpu, draw=figgpu]{\XO+\ap*\U+0.03}{\XO+(\ap+0.55)*\U}{\yg}{0.18}{\color{white}apply}
  \draw[figbad, line width=0.7pt, dash pattern=on 2.5pt off 1.5pt]
    ({\XO+(\ap+0.55)*\U+0.04}, {\yh-0.12}) -- ({\XO+(\ap+0.55)*\U+0.04}, {\yg+0.12});
}
\FigNote{\XO+5.45*\U}{\H-0.59}{the step ends when the\\last walk ends}
\FigNote{\XO+5.45*\U}{\H-1.21}{the walks hide under the\\forward; masks go through\\pinned memory, no blocking}

% ---- B: the numpy trie. Both rows answer the same query; they differ in the three filled
% steps: walk from the root against a state lookup, expanding children against slicing a
% view, and a vocabulary wide scatter against a short list.
\pgfmathsetmacro\yB{\H-1.75}
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \yB) {B\enspace Numpy trie: the same steps as numpy calls, from a cached state};
\pgfmathsetmacro\ya{\yB-0.40}
\pgfmathsetmacro\yb{\yB-0.80}
% The cost of one call sits under each row's name, so the row can use the full width.
\FigNote[text=figink]{0.05}{\ya}{tensor trie\\{\figsmall\color{figbad}torch calls, $\approx$\,10\,\textmu s each, est.}}
\FigNote[text=figink]{0.05}{\yb}{numpy trie\\{\figsmall\color{figgood}numpy calls, $\approx$\,1\,\textmu s each, est.}}
\def\xs{1.55}\def\st{0.90}\def\bw{0.80}\def\bh{0.25}
\foreach \i/\lab/\sty in {0/walk from root/tintbox, 1/expand children/tintbox, 2/{gather lo, hi}/gpubox,
                          3/{count, compare}/gpubox, 4/scatter to mask/tintbox} {
  \FigBox[\sty]{\xs+\i*\st}{\ya-\bh/2}{\bw}{\bh}{\figsmall\lab}
}
\foreach \i/\lab/\sty in {0/cached state/cputintbox, 1/slice children/cputintbox, 2/{gather lo, hi}/cpubox,
                          3/{count, compare}/cpubox, 4/filter to list/cputintbox} {
  \FigBox[\sty]{\xs+\i*\st}{\yb-\bh/2}{\bw}{\bh}{\figsmall\lab}
}
\foreach \y in {\ya, \yb} {
  \foreach \i in {1,...,5} {
    \draw[thickflow] ({\xs+(\i-1)*\st+\bw+0.01}, \y) -- ({\xs+\i*\st-0.01-(\i==5)*0.02}, \y);
  }
}
\pgfmathsetmacro\xe{\xs+5*\st}
\FigBox[tintbox]{\xe+0.06}{\ya-\bh/2}{1.05}{\bh}{\figsmall vocabulary wide mask}
\foreach \c/\v in {0/17, 1/30, 2/33} {
  \FigCell{\xe+0.21+\c*0.30}{\yb}{0.30}{0.22}{\v}
}

% ---- C: the batched write
\pgfmathsetmacro\yC{\yB-1.25}
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \yC) {C\enspace Batched write: the step's masks leave in one copy, not one per group};
\pgfmathsetmacro\ya{\yC-0.36}
\pgfmathsetmacro\yb{\yC-0.72}
\FigNote[text=figink]{0.05}{\ya}{per group}
\FigNote[text=figink]{0.05}{\yb}{batched}
\foreach \g in {0,1,2} {
  \pgfmathsetmacro\x{1.45+\g*1.06}
  \FigBar[fill=figcpu, draw=figcpu]{\x}{\x+0.30}{\ya}{0.18}{\color{white}copy}
  \foreach \k in {0,1,2} {
    \FigBar[fill=figgpu, draw=figgpu]{\x+0.32+\k*0.18}{\x+0.48+\k*0.18}{\ya}{0.18}{}
  }
}
\FigNote{1.45+3*1.06+0.05}{\ya}{a copy and several kernels\\for every group}
\FigBar[fill=figcpu, draw=figcpu]{1.45}{2.35}{\yb}{0.18}{\color{white}one pinned copy}
\foreach \k in {0,1,2} {
  \FigBar[fill=figgpu, draw=figgpu]{2.39+\k*0.18}{2.55+\k*0.18}{\yb}{0.18}{}
}
\FigNote{2.39+3*0.18+0.10}{\yb}{a fixed set of kernels per step,\\however many groups}
\FigBar[fill=figcpu, draw=figcpu]{6.10}{6.25}{\ya+0.02}{0.12}{}
\FigNote[text=figink, font=\figsmall]{6.29}{\ya+0.02}{CPU to GPU copy}
\FigBar[fill=figgpu, draw=figgpu]{6.10}{6.25}{\ya-0.18}{0.12}{}
\FigNote[text=figink, font=\figsmall]{6.29}{\ya-0.18}{GPU kernel}
\end{tikzpicture}


==> figures/decoder.tex <==
% Where the constraint sits in the page decoder (Figure @fig:decoder). The system, not a
% summary of the paper: which side of the CPU and GPU boundary each part is on, what feeds
% the legal set, and how often each of those inputs changes. The three inputs along the
% bottom are the three properties that make the constraint dynamic, in the order the paper
% argues them: fixed, per request, per token. The page length is read from the gate table
% and the catalog sizes are checked against the prose, through gen_fig_values.py.
% Coordinates are in the units of the 7.3 inch matplotlib canvas. The x scale is a little
% larger than the old 88 percent print, so 7 point text fits the boxes; the y scale keeps
% the old height, which the body's float placement depends on.
\begin{tikzpicture}[fig, x=0.85in, y=0.82in]
\def\CXa{1.34}\def\CXb{6.10}\def\CYa{1.72}\def\CYb{4.70}
\def\SPLIT{3.06}
\def\BW{1.29}
\def\XA{1.495}\def\XB{3.075}\def\XC{4.655}   % the three columns
\def\AY{3.28}\def\AH{0.62}   % GPU lane
\def\HY{2.02}\def\HH{0.80}   % CPU lane
\def\IY{0.10}\def\IH{1.36}   % inputs

% ---- The decoder, split into its GPU and CPU sides
\draw[figink, line width=0.9pt] (\CXa, \CYa) rectangle (\CXb, \CYb);
\draw[fignil, line width=0.6pt, dash pattern=on 3pt off 2.2pt] (\CXa, \SPLIT) -- (\CXb, \SPLIT);
\node[anchor=west, inner sep=0, font=\figlabel\itshape, text=figmuted] at (\CXa+0.09, \CYb-0.17) {page decoder, one step of the loop};
\node[anchor=east, inner sep=0, font=\figtitle, text=figgpu] at (\CXb-0.09, \CYb-0.17) {GPU};
\node[anchor=east, inner sep=0, font=\figtitle, text=figcpu] at (\CXb-0.09, \CYa+0.17) {CPU};

% ---- The GPU lane: the model, and the one place the mask is consumed
\FigBox[gpubox]{\XA}{\AY}{\BW}{\AH}{model forward\\and key value cache}
\FigBox[gpubox]{\XC}{\AY}{\BW}{\AH}{apply the mask,\\sample one token}
\draw[flow, figgpu] (\XA+\BW+0.02, \AY+\AH/2) -- (\XC-0.02, \AY+\AH/2)
  node[midway, above=1pt, inner sep=0, text=figgpu] {logits};
% The loop back, in the empty strip above the lane rather than through it.
\draw[flow, figgpu] (\XC+\BW/2, \AY+\AH+0.03) to[bend right=17]
  node[midway, fill=white, inner sep=1.2pt, text=figgpu] {\ValMedianPageTokens\ tokens per page, median}
  (\XA+\BW/2, \AY+\AH+0.03);

% ---- The CPU lane: the constraint itself
\FigBox{\XA}{\HY}{\BW}{\HH}{group the rows\\by trie node, blocked\\set and grammar}
\FigBox[draw=figgood, line width=1.2pt]{\XB}{\HY}{\BW}{\HH}{walk the trie,\\build the legal\\child set}
\FigBox{\XC}{\HY}{\BW}{\HH}{scatter the legal\\set into a mask\\over the vocabulary}
\draw[flow] (\XB-0.27, \HY+\HH/2) -- (\XB-0.02, \HY+\HH/2);
\draw[flow] (\XC-0.27, \HY+\HH/2) -- (\XC-0.02, \HY+\HH/2);
% The mask crosses the boundary: the scatter box and the box that consumes its output share
% a column, so this is a straight line.
\draw[thickflow, figcpu] (\XC+\BW/2, \HY+\HH+0.02) -- (\XC+\BW/2, \AY-0.02);
\node[anchor=west, fill=white, inner sep=1pt, text=figcpu] at (\XC+\BW/2+0.06, \HY+\HH+0.12) {mask};
% The placement axis, drawn as the one box that crosses the boundary.
\draw[figgood, line width=0.9pt, dash pattern=on 2.5pt off 1.6pt,
      {Triangle[length=3.6pt, width=3.6pt]}-{Triangle[length=3.6pt, width=3.6pt]}]
  (\XB+\BW/2, \HY+\HH+0.04) -- (\XB+\BW/2, \AY-0.04);
\node[anchor=east, align=right, fill=white, inner sep=1pt, font=\figtext\itshape, text=figgood]
  at (\XB+\BW/2-0.08, {(\HY+\HH+\AY)/2}) {this box can execute\\on either side};

% ---- What comes in and what goes out
\FigBox{0.02}{\AY}{1.10}{\AH}{\figsmall request\\\figsmall search query,\\\figsmall location as map cells}
\draw[flow] (1.14, \AY+\AH/2) -- (\CXa-0.02, \AY+\AH/2);
\FigBox{\CXb+0.24}{\AY}{0.94}{\AH}{\figsmall the page\\\figsmall 20 stores,\\\figsmall 5 items each}
\draw[flow] (\CXb+0.02, \AY+\AH/2) -- (\CXb+0.22, \AY+\AH/2);

% ---- The three inputs to the legal set, each with its size and how often it changes
% \legalinput{column x}{colour}{label}{size}{when}{arrow end offset}
\newcommand{\legalinput}[6]{%
  \FigBox[draw=#2, line width=0.9pt]{#1}{\IY}{\BW}{\IH}{}
  \node[anchor=north, inner sep=0, align=center, text width=\BW*0.85in-6pt, font=\figsmall]
    at ({#1+\BW/2}, \IY+\IH-0.10) {#3};
  \node[anchor=south, inner sep=0, align=center, text width=\BW*0.85in-6pt, font=\figsmall, text=figmuted]
    at ({#1+\BW/2}, \IY+0.32) {#4};
  \node[inner sep=0, font=\figtext\itshape, text=#2] at ({#1+\BW/2}, \IY+0.14) {#5};
  \draw[figink, line width=0.6pt, -{Triangle[length=3.2pt, width=3.2pt]}, draw=#2]
    ({#1+\BW/2}, \IY+\IH+0.02) -- ({\XB+\BW/2+#6}, \HY-0.02);}
\legalinput{\XA}{fignil}{store trie, item trie, store $\to$ item index, store $\to$ chain index}
  {$O(10^6)$ stores, $O(10^7)$ item identifiers, $O(10^9)$ store and item pairs}{fixed, built offline}{-0.34}
\legalinput{\XB}{figpurple}{map cell $\to$ store index: the request's map cells give eligible stores $E(h)$}
  {one sorted store list per map cell, at map resolutions 6 to 10}{changes per request}{0}
\legalinput{\XC}{figbad}{blocked set $S$: stores on the page and their chains, items in this store's row}
  {at most 20 stores, with their chains, and 5 items per row}{changes per token}{0.34}
\end{tikzpicture}


==> figures/expansion.tex <==
% Padded or ragged child expansion (Figure @fig:expansion). The layout axis is easy to
% misread as two ways of storing the trie. Both layouts store the same compressed sparse
% row arrays; they differ in how a group's child lists are expanded when its mask is built.
% sid_trie.CSRTrie._children has both branches. Panel C quotes the light load cells of
% Table @tbl:layout and the walk microbenchmark, through figures/values.tex.
% Coordinates are in the units of the 7.3 inch matplotlib canvas, scaled to the text width.
\begin{tikzpicture}[fig, x=0.925in, y=0.925in]
\def\H{4.10}
\def\CW{0.27}  % cell width
\def\CH{0.22}  % cell height
\newcommand{\mono}{\fontsize{7}{8}\selectfont\ttfamily}

% ---- The three rows
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \H-0.12) {Three rows of a batch, at three nodes of the five leaf trie};
\foreach \x/\head in {0.10/row, 0.75/at node, 1.55/{its edges, one offsets slice}, 3.25/tokens}
  {\FigNote{\x}{\H-0.40}{\head}}
\foreach \r/\at/\edges/\toks in {0/root/{0, 1}/{a, b}, 1/node 1/{2, 3, 4}/{x, y, z}, 2/node 2/{5, 6}/{x, y}} {
  \pgfmathsetmacro\y{\H-0.60-0.18*\r}
  \FigNote[text=figink]{0.10}{\y}{row \r}
  \FigNote[text=figink, font=\mono]{0.75}{\y}{\at}
  \FigNote[text=figink, font=\mono]{1.55}{\y}{\edges}
  \FigNote[text=figink, font=\mono]{3.25}{\y}{\toks}
}

% ---- A: padded, a fixed (rows, max_children) block
\pgfmathsetmacro\YA{\H-1.30}
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \YA) {A\enspace Padded: every row expanded to max\_children};
\foreach \r/\start/\width in {0/0/2, 1/2/3, 2/5/2} {
  \pgfmathsetmacro\y{\YA-0.34-0.25*\r}
  \node[anchor=east, inner sep=0, font=\mono] at (0.57, \y) {row \r};
  \foreach \c in {0,...,7} {
    \pgfmathtruncatemacro\v{\start+\c}
    \ifnum\c<\width \FigCell{0.65+\c*\CW}{\y}{\CW}{\CH}{\v}%
    \else \FigCell[padcell]{0.65+\c*\CW}{\y}{\CW}{\CH}{}\fi
  }
  \node[inner sep=0, text=fignil] at (0.65+8*\CW+0.10, \y) {\dots};
  \FigCell[padcell]{0.65+8*\CW+0.25}{\y}{0.30}{\CH}{}
}
\FigNote{0.65}{\YA-1.22}{one fixed shape, \ValPaddedSlots\ slots wide on the real tries;\\a valid mask marks the real children (white).\\The shape is known in advance, so no CPU read.}

% ---- B: ragged, one flat list and the row each entry belongs to
\def\XB{4.00}
\node[font=\figtitle, anchor=west, inner sep=0] at (\XB, \YA) {B\enspace Ragged: only the real children, in one flat list};
\node[anchor=east, inner sep=0, font=\mono] at (\XB+0.67, \YA-0.34) {edge};
\node[anchor=east, inner sep=0, font=\mono] at (\XB+0.67, \YA-0.59) {row};
\foreach \c/\row in {0/0, 1/0, 2/1, 3/1, 4/1, 5/2, 6/2} {
  \FigCell{\XB+0.75+\c*\CW}{\YA-0.34}{\CW}{\CH}{\c}
  \FigCell[draw=figcpu, fill=figcputint]{\XB+0.75+\c*\CW}{\YA-0.59}{\CW}{\CH}{\row}
}
\FigNote{\XB}{\YA-1.02}{Its length, 2 + 3 + 2 = 7, must be known to allocate it,\\so the CPU reads it. Free on the CPU; on the GPU\\a read back, once per group per step.}

% ---- C: what each combination pays, light load
\def\TY{1.10}
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \TY) {C\enspace What each combination pays, light load};
\FigNote[text=figink]{1.25}{\TY-0.24}{padded}
\FigNote[text=figink]{4.20}{\TY-0.24}{ragged}
\FigNote[text=figink]{0.10}{\TY-0.52}{on the GPU}
\FigNote[text=figgpu]{1.25}{\TY-0.52}{no read back; padding is cheap for\\lockstep threads. The control, 0\%}
\FigNote[text=figbad]{4.20}{\TY-0.52}{a read back per group per step:\\\ValRaggedGpu\%}
\FigNote[text=figink]{0.10}{\TY-0.88}{on the CPU}
\FigNote[text=figbad]{1.25}{\TY-0.88}{walks mostly padding: about \ValPaddedWalkSlowdown\ times slower\\in an isolated walk, \ValPaddedCpu\% end to end}
\FigNote[text=figgood]{4.20}{\TY-0.88}{walks only real children, no read back:\\the CPU trie, \ValRaggedCpu\%}
\end{tikzpicture}


==> figures/filters.tex <==
% The request's filters, and where they enter the test (Figure @fig:filters). One legal
% child test, and the two sorted arrays it counts in. The eligible array comes from an index
% lookup keyed by the request; the blocked array from the page so far. For the inner slot the
% index is keyed by the store the outer slot just chose. Outer and inner slot keep their own
% neutral colours; blue and orange mean GPU and CPU in the other figures.
% Coordinates are in the units of the 7.3 inch matplotlib canvas, scaled to the text width.
\begin{tikzpicture}[fig, x=0.925in, y=0.925in]
\def\H{3.28}
\def\CW{0.27}
\def\CH{0.22}

% \lane{y}{colour}{tag}{key}{index}{blocked label}: the boxes, labels and arrows of one
% slot's lane. The cells go in after, from \Y.
\newcommand{\lane}[6]{%
  \pgfmathsetmacro\Y{#1}%
  \node[anchor=west, inner sep=0, font=\figlabel\bfseries, text=#2] at (0.05, \Y+0.02) {#3};
  \FigBox{0.05}{\Y-0.72}{1.20}{0.46}{#4}
  \draw[flow] (1.27, \Y-0.49) -- (1.55, \Y-0.49);
  \FigBox{1.57}{\Y-0.72}{1.35}{0.46}{#5}
  \draw[flow] (2.94, \Y-0.49) -- (3.22, \Y-0.37);
  \FigNote[text=#2]{3.25}{\Y-0.14}{eligible E}
  \FigNote[text=figbad]{3.25}{\Y-0.62}{#6}
  \FigBox{5.12}{\Y-0.86}{2.08}{0.62}{legal child test, in each child's [lo, hi):\\count of E\enspace$>$\enspace count of S $\cap$ E\\each count: two binary searches}}
% \cellrow{y}{values}{style}: one sorted array as a row of cells, from x = 3.25; sets \E to
% the right edge.
\newcommand{\cellrow}[3]{%
  \def\n{0}%
  \foreach \v [count=\c from 0] in {#2} {\FigCell[#3]{3.25+\c*\CW}{#1}{\CW}{\CH}{\v}\xdef\n{\c}}%
  \pgfmathsetmacro\E{3.25+(\n+1)*\CW}}

\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \H-0.12) {Every filter becomes a sorted array of leaf ids, and the test counts in two of them};

% ---- Outer slot: which store
\lane{\H-0.42}{figslate}{Outer slot: which store}{request's\\map cell h}{map cell $\to$ store index\\(sorted store ids\\per cell)}{blocked S: filled stores,\\each with its chain}
\cellrow{\Y-0.37}{3, 8, 9, 14, 21, 40}{}
\draw[flow] (\E+0.05, \Y-0.37) -- (5.10, \Y-0.52);
\cellrow{\Y-0.93}{8, 9}{draw=figbad, fill=figtint}
\draw[flow] (\E+0.05, \Y-0.93) -- (5.10, \Y-0.62);

\draw[flow] (6.16, \H-1.30) -- (6.16, \H-1.62);
\node[anchor=east, inner sep=0] at (6.08, \H-1.46) {the walk ends on a store leaf, say 21};

% ---- Inner slot: which item
\lane{\H-1.80}{figpurple}{Inner slot: which item}{store leaf 21,\\just chosen}{store to item index\\(sorted item ids per store)}{blocked S: items already\\in this row}
\cellrow{\Y-0.37}{5, 17, 30, 33}{}
\draw[flow] (\E+0.05, \Y-0.37) -- (5.10, \Y-0.52);
\cellrow{\Y-0.93}{17}{draw=figbad, fill=figtint}
\draw[flow] (\E+0.05, \Y-0.93) -- (5.10, \Y-0.62);

\FigNote{0.05}{0.14}{Filters combine by intersecting sorted arrays, so a new filter is one more array, not a new automaton. Chain exclusion enters through S:\\a filled store adds every store of its chain. Store 8 was placed, and 9 shares its chain.}
\end{tikzpicture}


==> figures/incremental.tex <==
% Two things not recomputed per token (Figure @fig:incremental). A: the blocked set memo.
% The blocked set changes only when a slot closes, so the memo keeps it per row and extends
% it by the new slot. B: incremental state. Each row keeps its trie position, so a step
% advances one edge; the ablation replays the whole page prefix. The costs in the last note
% come from Tables @tbl:ranking and @tbl:pagelength through figures/values.tex.
% Coordinates are in the units of the 7.3 inch matplotlib canvas, scaled to the text width.
\begin{tikzpicture}[fig, x=0.925in, y=0.925in]
\def\H{3.55}
\def\XO{1.45}  % first step cell
\def\CW{0.32}  % step width

% ---- A: the blocked set memo
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \H-0.12) {A\enspace Blocked set memo: rebuild the blocked set only when a slot closes};
\FigNote{0.05}{\H-0.42}{decode step}
\foreach \t in {1,...,15}
  \node[inner sep=0, font=\figsmall, text=figmuted] at ({\XO+(\t-0.5)*\CW}, \H-0.42) {\t};
% Dashed: a slot closes after every fifth token.
\foreach \t in {5,10,15}
  \draw[figbad, line width=0.6pt, dash pattern=on 2.5pt off 1.5pt] ({\XO+\t*\CW}, \H-1.26) -- ({\XO+\t*\CW}, \H-0.55);
\FigNote[text=figink]{0.05}{\H-0.72}{without memo}
\FigNote[text=figink]{0.05}{\H-1.08}{with memo}
\foreach \t in {1,...,15} {
  \pgfmathsetmacro\x{\XO+(\t-1)*\CW+0.02}
  \path[fill=figcpu, draw=figcpu, line width=0.5pt] (\x, \H-0.83) rectangle ++(\CW-0.04, 0.22);
  \pgfmathtruncatemacro\closes{mod(\t,5)==0}
  \ifnum\closes=1
    \path[fill=figcpu, draw=figcpu, line width=0.5pt] (\x, \H-1.19) rectangle ++(\CW-0.04, 0.22);
  \else
    \path[fill=white, draw=figgrid, line width=0.5pt] (\x, \H-1.19) rectangle ++(\CW-0.04, 0.22);
  \fi
}
\FigNote{0.05}{\H-1.52}{Dashed: a slot closes (every identifier is five tokens). Orange: expand every filled\\slot to its chain and sort. The memo keeps each row's set and adds only the new slot.}

% ---- B: incremental state
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \H-1.98) {B\enspace Incremental state: keep the trie position between steps};
\pgfmathsetmacro\ya{\H-2.38}
\pgfmathsetmacro\yb{\H-2.84}
\FigNote[text=figink]{0.05}{\ya}{replay the prefix}
\FigNote[text=figink]{0.05}{\yb}{incremental}
\foreach \i/\tok in {0/a, 1/x, 2/b, 3/y, 4/\dots} {
  \pgfmathsetmacro\xa{1.60+0.66*\i}
  \draw[figbad, line width=0.7pt, -{Triangle[length=3.5pt, width=3.2pt]}] (\xa, \ya) -- (\xa+0.64, \ya);
  \node[inner sep=0, font=\figlabel\itshape, text=figgpu] at (\xa+0.33, \ya+0.11) {\tok};
}
\fill[figink] (1.60, \ya) circle (1.6pt);
\node[inner sep=0, font=\figsmall, text=figmuted] at (1.60, \ya-0.15) {root};
\draw[figgood, line width=0.7pt, -{Triangle[length=3.5pt, width=3.2pt]}] (1.60+4*0.66, \yb) -- (1.60+5*0.66-0.02, \yb);
\fill[figink] (1.60+4*0.66, \yb) circle (1.6pt);
\node[inner sep=0, font=\figsmall, text=figmuted] at (1.60+4*0.66, \yb-0.15) {saved position};
\FigNote{5.25}{\ya}{every step re-walks the page\\so far: work grows with\\page length}
\FigNote{5.25}{\yb}{every step advances\\one edge}

\FigNote{0.05}{\H-3.30}{Replaying costs \ValReplayLight\ percent at light load and \ValReplaySaturated\ percent when saturated,\\and \ValReplayTwentySlots\ percent at twenty slots in the page length sweep.}
\end{tikzpicture}


==> figures/legalset.tex <==
% What makes the constraint dynamic (Figure @fig:legalset). The legal children of a group
% depend on the catalog trie, the request's map cell and the blocked set of the page so far;
% every identifier emitted feeds back into the blocked set.
% Coordinates are in the units of the 7.2 inch matplotlib canvas, scaled to the text width.
\begin{tikzpicture}[fig, x=0.925in, y=0.925in]
\FigBox[fill=figfaint]{0.06}{2.30}{1.45}{0.62}{catalog trie $T$\\$O(10^6)$ stores,\\edges are token ids}
\FigBox{0.06}{1.52}{1.45}{0.58}{request\\query and map cell $h$}
\FigBox[draw=figgpu, line width=1.1pt]{1.92}{1.90}{1.30}{0.62}{\figlabel eligible here\\\figlabel$E(h)$}
\FigBox{3.62}{1.90}{1.45}{0.62}{\figlabel\bfseries legal children\\\figlabel\bfseries$L(g, v, S, h)$}
\FigBox{5.47}{1.90}{1.60}{0.62}{\figlabel mask over\\\figlabel the vocabulary}
\FigBox[draw=figbad, line width=1.1pt]{3.62}{1.00}{1.45}{0.55}{blocked set $S$\\already on this page}

\draw[flow] (1.53, 2.61) -- (1.90, 2.35);
\draw[flow] (1.53, 1.81) -- (1.90, 2.07);
\draw[flow, figgpu] (3.24, 2.21) -- (3.60, 2.21);
\draw[flow] (5.09, 2.21) -- (5.45, 2.21);
\draw[flow, figbad, dash pattern=on 3pt off 2pt] (6.27, 1.88) to[bend left=22] (5.09, 1.28);
\draw[flow, figbad] (4.34, 1.57) -- (4.34, 1.88);
\FigNote[text=figbad, font=\figtext\itshape]{5.24}{1.04}{each identifier emitted\\shrinks the legal set\\for the rest of the page}

\foreach \i/\t in {0/{1. $L$ depends on $h$, so it differs per request. A per request compile would still be possible.},
                   1/{2. $L$ depends on $S$, so it differs per token inside one sequence. That rules the compile out.},
                   2/{3. $L$ is nested: the store sampled at the outer level decides which menu is used next.}}
  {\FigNote[text=figink, font=\figlabel]{0.06}{0.62-0.22*\i}{\t}}
\end{tikzpicture}


==> figures/maskways.tex <==
% One decode step, four ways to build the mask (Figure @fig:maskways).
%
% A timeline, not a flow chart: the argument of Sections 5.7 and 5.8 is about time, what
% the GPU does while the CPU waits and how often that happens. It is a schematic. Lengths
% show structure (how many launches and waits, per group or per step), not measured
% durations; the caption says so. Coordinates are in the units of the 7.3 inch canvas the
% matplotlib version used, scaled to the printed width; text keeps its own size.
\begin{tikzpicture}[fig, x=0.74in, y=0.62in]
\def\G{3}         % groups in the step
\def\LH{0.27}     % lane height
\def\XO{0.62}     % time origin
\def\S{2.35}      % time scale
\pgfmathsetmacro\FWD{0.55*\S}   % the model forward, the same in every panel
\def\W{7.3}

% \figseg{x}{lane bottom}{width}{style}{label}: one interval on a lane.
\newcommand{\figseg}[5]{%
  \path[#4] ({#1}, {#2+0.015}) rectangle ++({#3}, {\LH-0.03});
  \node[font=\figsmall, inner sep=0] at ({#1+(#3)/2}, {#2+\LH/2}) {#5};}
% \lanes{bottom}{title}{gap}: the title, then a CPU lane above a GPU lane.
\newcommand{\lanes}[3]{%
  \pgfmathsetmacro\yd{#1}\pgfmathsetmacro\yh{#1+\LH+0.06}%
  \node[font=\figtitle, anchor=west, inner sep=0] at (0.05, #1+2*\LH+#3) {#2};
  \node[font=\figlabel, text=figcpu, anchor=east, inner sep=0] at (\XO-0.08, \yh+\LH/2) {CPU};
  \node[font=\figlabel, text=figgpu, anchor=east, inner sep=0] at (\XO-0.08, \yd+\LH/2) {GPU};
  \draw[lane] (\XO, \yh) -- (\W-0.05, \yh);
  \draw[lane] (\XO, \yd) -- (\W-0.05, \yd);}
% \readback{x}: the CPU cannot go on until a value comes back from the GPU.
\newcommand{\readback}[1]{\draw[readback] ({#1}, {\yd+\LH-0.01}) -- ({#1}, {\yh+0.02});}
% \stepend{x}: where the step's mask is complete, labelled beside the line.
\newcommand{\stepend}[1]{%
  \draw[stepend] ({#1}, {\yd-0.02}) -- ({#1}, {\yh+\LH});
  \node[font=\figtext, text=figmuted, anchor=west, inner sep=0] at ({#1+0.05}, {\yh+\LH/2}) {step ends};}

% (a) The control: a launch and a read back per prefix token, per group.
\lanes{4.05}{(a) Control: walk on the GPU, a launch per group}{0.44}
\figseg{\XO}{\yd}{\FWD}{seg=fignil}{\color{white}model forward}
\foreach \g in {0,...,2} {
  \foreach \j/\kw in {0/0.07, 1/0.07, 2/0.13} {
    \pgfmathsetmacro\t{\XO+\FWD+\g*0.63*\S+\j*0.18*\S}
    \pgfmathsetmacro\k{\kw*\S}
    \figseg{\t}{\yh}{0.05*\S}{seg=figlaunch}{}
    \figseg{\t+0.05*\S}{\yd}{\k}{seg=figgpu}{}
    \figseg{\t+0.05*\S}{\yh}{\k+0.04*\S}{hatched}{}
    \readback{\t+0.07*\S+\k}
  }
}
\pgfmathsetmacro\gA{\XO+\FWD}\pgfmathsetmacro\gB{\XO+\FWD+0.60*\S}
\draw[figink, line width=0.5pt, {Bar[width=4pt]}-{Bar[width=4pt]}] (\gA, \yh+\LH+0.08) -- (\gB, \yh+\LH+0.08);
\node[anchor=south, inner sep=0] at ($({(\gA+\gB)/2}, \yh+\LH+0.12)$) {one group};
\node[anchor=south west, inner sep=0, text=figmuted] at (\gB+0.08, \yh+\LH+0.12) {repeated for every group, \G\ here};
\pgfmathsetmacro\t{\XO+\FWD+3*0.63*\S}
\figseg{\t}{\yd}{0.16*\S}{seg=figgpu}{\color{white}apply}
\stepend{\t+0.16*\S}

% (b) The full GPU stack: one fused launch writes every group's mask, and the empty check
% is read on the next step.
\lanes{2.80}{(b) Full GPU stack: a fixed number of launches per step, no waits}{0.28}
\figseg{\XO}{\yd}{\FWD}{seg=fignil}{\color{white}model forward}
\pgfmathsetmacro\t{\XO+\FWD}
\figseg{\t}{\yh}{0.34*\S}{waitfill}{group rows}
\pgfmathsetmacro\t{\t+0.34*\S}
\figseg{\t}{\yh}{0.05*\S}{seg=figlaunch}{}
\figseg{\t+0.05*\S}{\yd}{0.40*\S}{seg=figgpu}{\color{white}all \G\ groups}
\pgfmathsetmacro\t{\t+0.45*\S+0.03}
\figseg{\t}{\yd}{0.16*\S}{seg=figgpu}{\color{white}apply}
\pgfmathsetmacro\t{\t+0.16*\S}
\stepend{\t}
\draw[figgood, line width=0.7pt, dash pattern=on 2.5pt off 1.5pt, -{Triangle[length=3.2pt, width=3.2pt]}]
  (\t-0.1, \yd+\LH) to[bend right=25] (\t+0.55, \yd+\LH/2);
\node[anchor=west, inner sep=0, text=figgood] at (\t+0.60, \yd+\LH/2) {empty check read next step};

% (c) The CPU recipe: each group opens with a blocking copy that queues behind the
% forward, so the CPU sits out the forward, then waits once per later group.
\lanes{1.66}{(c) CPU recipe: walk on the CPU, a blocking copy per group}{0.28}
\figseg{\XO}{\yd}{\FWD}{seg=fignil}{\color{white}model forward}
\figseg{\XO+0.04*\S}{\yh}{\FWD-0.04*\S}{waitfill}{waits for the forward}
\foreach \g in {0,...,2} {
  \pgfmathsetmacro\t{\XO+\FWD+\g*(0.06+0.24*\S)}
  \readback{\t}
  \figseg{\t+0.01}{\yh}{0.19*\S}{seg=figcpu}{\color{white}walk \the\numexpr\g+1\relax}
  \pgfmathsetmacro\u{\t+0.01+0.19*\S}
  \draw[copyto] (\u+0.03, \yh+0.01) -- (\u+0.03, \yd+\LH-0.01);
  \figseg{\u+0.03}{\yd}{0.05*\S}{seg=figgpu}{}
  \ifnum\g<2 \figseg{\u}{\yh}{0.05+0.05*\S}{hatched}{}\fi
}
\stepend{\XO+\FWD+3*(0.06+0.24*\S)}

% (d) The full CPU stack: every walk runs before anything touches the GPU, so the walks
% run under the forward; one pinned copy and one fixed set of kernels write the step.
\lanes{0.58}{(d) Full CPU stack: walk during the forward, numpy trie, one batched write}{0.28}
\figseg{\XO}{\yd}{\FWD}{seg=fignil}{\color{white}model forward}
\foreach \g in {0,...,2} {
  \figseg{\XO+0.04*\S+\g*0.08*\S}{\yh}{0.07*\S}{seg=figcpu}{\color{white}\the\numexpr\g+1\relax}
}
\draw[flow] (\XO+0.28*\S, \yh+0.01) -- (\XO+\FWD+0.02, \yd+\LH-0.01);
\pgfmathsetmacro\t{\XO+\FWD+0.02}
\figseg{\t}{\yd}{0.15*\S}{seg=figgpu}{\color{white}write}
\stepend{\t+0.15*\S}
\node[anchor=west, inner sep=0, text=figgood] at (\t+0.15*\S+1.0, \yh+\LH/2) {walks hidden under the forward};

% Legend: the fills, then every kind of arrow the panels use.
\begin{scope}[shift={(0.05, 0.25)}]
  % \key{x}{style}{label}: one legend entry.
  \newcommand{\key}[3]{\path[#2] (#1, 0.01) rectangle ++(0.17, 0.12);
    \node[anchor=west, inner sep=0] at (#1+0.22, 0.07) {#3};}
  \key{0}{seg=figlaunch}{CPU queues a kernel}
  \key{1.85}{seg=figgpu}{GPU kernel}
  \key{3.25}{hatched}{CPU waits}
  \key{4.6}{seg=figcpu}{CPU walk}
\end{scope}
\draw[readback] (0.13, -0.01) -- (0.13, 0.15);
\node[anchor=west, inner sep=0] at (0.27, 0.07) {read back: the CPU waits for the GPU};
\draw[copyto] (3.13, 0.15) -- (3.13, -0.01);
\node[anchor=west, inner sep=0] at (3.27, 0.07) {copy from the CPU to the GPU};
\end{tikzpicture}


==> figures/pipeline_col.tex <==
% From a ranking pipeline to one decode (Figure @fig:pipeline). Drawn for one column, so
% the 10-page paper can set it on its first page: a full width float can never land on
% page 1 of a two column paper. The file name ends in _col, which polish_tex.py reads as a
% column float. (a) The pipeline ranks, then applies the rules. (b) One decode writes the
% page and checks the same rules at every token; the dashed arrow is the move the paper is
% about. Coordinates are inches at the printed size, as in the matplotlib version.
\begin{tikzpicture}[fig, x=1in, y=1in, font=\figsmall]
\def\WA{0.02}\def\WB{3.24}\def\G{0.24}
\pgfmathsetmacro\BW{(\WB-\WA-4*\G)/5}
\newcommand{\coltitle}{\fontsize{7.4}{8.5}\selectfont\sffamily\bfseries}
\newcommand{\tok}{\fontsize{5.6}{6.5}\selectfont\ttfamily}
\tikzset{small flow/.style={figink, line width=0.6pt, -{Triangle[length=3pt, width=3pt]}}}

% ---- (a) The ranking pipeline
\def\AY{2.30}\def\AH{0.40}
\node[anchor=west, inner sep=0, font=\coltitle] at (\WA, \AY+\AH+0.15) {(a)\enspace A ranking pipeline: rules applied after ranking};
\newcommand{\stage}[3][]{%
  \FigBox[#1]{\WA+#2*(\BW+\G)}{\AY}{\BW}{\AH}{#3}
  \ifnum#2<4 \draw[small flow] ({\WA+#2*(\BW+\G)+\BW}, \AY+\AH/2) -- ({\WA+(#2+1)*(\BW+\G)}, \AY+\AH/2);\fi}
\stage{0}{request}
\stage{1}{retrieve}
\stage{2}{rank}
\stage[draw=figbad, line width=1pt]{3}{\color{figbad}apply\\\color{figbad}rules}
\stage[fill=figfaint]{4}{\bfseries the page}

% ---- (b) One decode writes the page
\def\BY{0.04}\def\BH{1.62}
\pgfmathsetmacro\DXa{\WA+\BW+\G}
\def\PX{2.68}
\pgfmathsetmacro\DXb{\PX-\G}
\node[anchor=west, inner sep=0, font=\coltitle] at (\WA, \BY+\BH+0.15) {(b)\enspace Generative recommender: one decode};
\FigBox{\WA}{\BY+\BH/2-0.20}{\BW}{0.40}{request}
\draw[figink, line width=0.9pt] (\DXa, \BY) rectangle (\DXb, \BY+\BH);
\draw[small flow] (\WA+\BW, \BY+\BH/2) -- (\DXa, \BY+\BH/2);
\node[anchor=west, inner sep=0, font=\figsmall\itshape, text=figmuted] at (\DXa+0.07, \BY+0.13) {one model, one decode, token by token};
\FigBox[draw=figbad, line width=1pt]{\DXa+0.07}{\BY+\BH-0.50}{\DXb-\DXa-0.14}{0.40}{\color{figbad}rules checked at every token:\\\color{figbad}real, eligible, not yet on the page}
% The token stream, one line per identifier, each labelled under its Semantic ID.
\begin{scope}[every node/.style={inner sep=0, font=\tok, anchor=west}]
  \pgfmathsetmacro\ty{\BY+\BH-0.72}
  \node[text=figmuted] (p) at (\DXa+0.08, \ty) {<page>};
  \node[text=figmuted] (s) at ([xshift=0.04in]p.east) {<store>};
  \node[text=figgpu] (sid) at ([xshift=0.04in]s.east) {s1 s2 s3 s4 s5};
  \node[anchor=north, font=\fontsize{6.2}{7}\selectfont\sffamily\itshape, text=figgpu] at ([yshift=-0.07in]sid.south) {store Semantic ID};
  \pgfmathsetmacro\ty{\ty-0.40}
  \node[text=figmuted] (i) at (\DXa+0.08, \ty) {<item>};
  \node[text=figgood] (iid) at ([xshift=0.04in]i.east) {i1 i2 i3 i4 i5};
  \node[text=figmuted] (ie) at ([xshift=0.04in]iid.east) {</item>};
  \node[text=figmuted] at ([xshift=0.04in]ie.east) {...};
  \node[anchor=north, font=\fontsize{6.2}{7}\selectfont\sffamily\itshape, text=figgood] at ([yshift=-0.07in]iid.south) {item Semantic ID};
\end{scope}
% The page: four stores, five items under each.
\path[draw=figink, fill=figfaint, line width=0.7pt] (\PX, \BY) rectangle (\WB, \BY+\BH);
\draw[small flow] (\DXb, \BY+\BH/2) -- (\PX, \BY+\BH/2);
\node[inner sep=0, font=\fontsize{7}{8}\selectfont\sffamily\bfseries] at ({(\PX+\WB)/2}, \BY+\BH-0.13) {the page};
\foreach \r in {0,...,3} {
  \pgfmathsetmacro\ry{\BY+\BH-0.42-\r*0.28}
  \path[draw=figgpu, fill=white, line width=0.6pt] (\PX+0.05, \ry) rectangle ++(0.12, 0.13);
  \foreach \d in {0,...,4}
    {\path[draw=figgood, fill=white, line width=0.45pt] (\PX+0.205+\d*0.064, \ry+0.02) rectangle ++(0.048, 0.09);}
}
% The move the paper is about: the rules leave the pipeline and enter the decode.
\pgfmathsetmacro\rx{\WA+3*(\BW+\G)+\BW/2}
\draw[figbad, line width=0.8pt, dash pattern=on 2.5pt off 1.6pt, -{Triangle[length=3pt, width=3pt]}]
  (\rx, \AY-0.02) -- (\rx, \BY+\BH-0.09);
\node[anchor=west, fill=white, inner sep=0.8pt, font=\fontsize{6.4}{7.5}\selectfont\sffamily\itshape, text=figbad]
  at (\rx+0.07, \AY-0.20) {rules move inside};
\end{tikzpicture}


==> figures/structures.tex <==
% The structures of Section 2.7 (Figure @fig:structures). One toy trie carries all of it:
% depth first leaf numbers, each node's leaf range, the compressed sparse row arrays that
% store it, and one legal child test in which a prefix the request can reach is still
% refused, because every eligible leaf under it is already on the page. That refusal is the
% dead end the count prevents. E = {1, 2, 4} is eligible for this request; S = {1, 2} is
% already on the page.
% Coordinates are in the units of the 7.3 inch matplotlib canvas, scaled to 80 percent of
% the text width, as the figure was printed before.
\begin{tikzpicture}[fig, x=0.74in, y=0.74in]
\def\H{4.02}
\newcommand{\mono}{\fontsize{7}{8}\selectfont\ttfamily}
% \tnode[style]{x}{y}{r}{label}: a trie state.
\newcommand{\tnode}[5][]{%
  \path[draw=figink, fill=white, line width=0.8pt, #1] ({#2}, {#3}) circle ({#4});
  \node[inner sep=0, font=\figsmall] at ({#2}, {#3}) {#5};}
% \tedge{x0}{y0}{x1}{y1}{rq}{token}: an edge from the rim of a parent (r = 0.19) to the rim
% of its child; the token sits on its own edge, on a white patch that breaks the line.
\newcommand{\tedge}[6]{%
  \draw[figink, line width=0.6pt] ({#1}, {#2-0.19}) -- ({#3}, {#4+#5})
    node[pos=0.58, fill=white, inner sep=0.8pt, font=\figlabel\itshape, text=figgpu] {#6};}

% ---- A: the trie
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \H-0.14) {A\enspace A trie, leaves numbered depth first};
\pgfmathsetmacro\RY{\H-0.58}
\pgfmathsetmacro\MY{\H-1.28}
\pgfmathsetmacro\LY{\H-1.98}
\tedge{1.55}{\RY}{0.85}{\MY}{0.19}{a}
\tedge{1.55}{\RY}{2.35}{\MY}{0.19}{b}
\tnode{1.55}{\RY}{0.19}{[0,5)}
\tnode{0.85}{\MY}{0.19}{[0,3)}
\tnode{2.35}{\MY}{0.19}{[3,5)}
% Leaves: index, x, parent x, token, eligible, blocked.
\foreach \i/\x/\px/\tok/\e/\s in {0/0.30/0.85/x/0/0, 1/0.85/0.85/y/1/1, 2/1.40/0.85/z/1/1,
                                  3/2.05/2.35/x/0/0, 4/2.65/2.35/y/1/0} {
  \tedge{\px}{\MY}{\x}{\LY}{0.17}{\tok}
  \ifnum\e=1 \tnode[draw=figgpu, line width=1.3pt]{\x}{\LY}{0.17}{}%
  \else \tnode[draw=fignil, line width=0.7pt]{\x}{\LY}{0.17}{}\fi
  \ifnum\s=1
    \draw[figbad, line width=1.3pt] (\x-0.12, \LY-0.12) -- (\x+0.12, \LY+0.12) (\x-0.12, \LY+0.12) -- (\x+0.12, \LY-0.12);
  \fi
  \node[inner sep=0, font=\figsmall] at (\x, \LY-0.29) {leaf \i};
}
\FigNote[text=figgpu]{0.05}{\LY-0.56}{blue ring: eligible for this request, E = \{1, 2, 4\}}
\FigNote[text=figbad]{0.05}{\LY-0.76}{red cross: already on this page, S = \{1, 2\}}
\FigNote{0.05}{\LY-0.96}{in each node: its leaf range [node\_lo, node\_hi)}

% ---- B: the arrays, per node, then per edge. A node's children are one slice of the edge
% arrays.
\def\XA{3.35}
\def\XO{4.30}
\def\CW{0.33}
\def\CH{0.24}
\node[font=\figtitle, anchor=west, inner sep=0] at (\XA, \H-0.14) {B\enspace Stored as compressed sparse row arrays};
% \arr{y}{name}{values}{first lit}{last lit}: one array as a row of cells; cells first..last
% are tinted.
\newcommand{\arr}[5]{%
  \node[anchor=east, inner sep=0, font=\mono] at (\XO-0.08, {#1}) {#2};
  \foreach \v [count=\c from 0] in {#3} {%
    \pgfmathtruncatemacro\lit{\c>=#4 && \c<=#5}%
    \ifnum\lit=1 \FigCell[draw=figgpu, fill=figtint]{\XO+\c*\CW}{#1}{\CW}{\CH}{\v}%
    \else \FigCell{\XO+\c*\CW}{#1}{\CW}{\CH}{\v}\fi}}
\FigNote[font=\figtext\itshape]{\XA}{\H-0.42}{per node (nodes numbered breadth first)}
\arr{\H-0.69}{node}{0,1,2,3,4,5,6,7}{9}{-1}
\arr{\H-0.98}{node\_lo}{0,0,3,0,1,2,3,4}{9}{-1}
\arr{\H-1.27}{node\_hi}{5,3,5,1,2,3,4,5}{9}{-1}
\arr{\H-1.56}{offsets}{0,2,5,7,7,7,7,7,7}{0}{1}
\FigNote[font=\figtext\itshape]{\XA}{\H-1.84}{per edge}
\arr{\H-2.11}{edge}{0,1,2,3,4,5,6}{9}{-1}
\arr{\H-2.40}{tokens}{a,b,x,y,z,x,y}{0}{1}
\arr{\H-2.69}{child}{1,2,3,4,5,6,7}{0}{1}
\FigNote[text=figgpu]{\XA}{\H-3.00}{The root's children are edges offsets[0] to offsets[1] $-$ 1\\(edges 0 and 1), one slice.}

% ---- C: the test at the root, one row per child
\pgfmathsetmacro\TY{\H-3.36}
\node[font=\figtitle, anchor=west, inner sep=0] at (0.05, \TY) {C\enspace Legal children of the root: a child is legal when its eligible leaves in range outnumber its blocked ones};
\foreach \x/\head in {0.10/child, 0.85/{[node\_lo, node\_hi)}, 2.30/eligible in range, 3.70/blocked in range, 5.00/legal}
  {\FigNote{\x}{\TY-0.24}{\head}}
\foreach \k/\tok/\rng/\e/\s/\ok/\col in {0/a/{[0,3)}/2/2/no/figbad, 1/b/{[3,5)}/1/0/yes/figgood} {
  \pgfmathsetmacro\y{\TY-0.46-0.20*\k}
  \foreach \x/\v in {0.10/\tok, 0.85/\rng, 2.30/\e, 3.70/\s}
    {\FigNote[text=figink, font=\mono]{\x}{\y}{\v}}
  \FigNote[text=\col, font=\mono]{5.00}{\y}{\ok}
}
\FigNote{5.55}{\TY-0.56}{a is refused although\\the request reaches it:\\its eligible leaves are all\\blocked, so no dead end.}
\end{tikzpicture}

